Immersed boundary-finite element model of fluid-structure interaction in the aortic root

It has long been recognized that aortic root elasticity helps to ensure efficient aortic valve closure, but our understanding of the functional importance of the elasticity and geometry of the aortic root continues to evolve as increasingly detailed in vivo imaging data become available. Herein, we describe fluid-structure interaction models of the aortic root, including the aortic valve leaflets, the sinuses of Valsalva, the aortic annulus, and the sinotubular junction, that employ a version of Peskin's immersed boundary (IB) method with a finite element (FE) description of the structural elasticity. We develop both an idealized model of the root with three-fold symmetry of the aortic sinuses and valve leaflets, and a more realistic model that accounts for the differences in the sizes of the left, right, and noncoronary sinuses and corresponding valve cusps. As in earlier work, we use fiber-based models of the valve leaflets, but this study extends earlier IB models of the aortic root by employing incompressible hyperelastic models of the mechanics of the sinuses and ascending aorta using a constitutive law fit to experimental data from human aortic root tissue. In vivo pressure loading is accounted for by a backwards displacement method that determines the unloaded configurations of the root models. Our models yield realistic cardiac output at physiological pressures, with low transvalvular pressure differences during forward flow, minimal regurgitation during valve closure, and realistic pressure loads when the valve is closed during diastole. Further, results from high-resolution computations demonstrate that IB models of the aortic valve are able to produce essentially grid-converged dynamics at practical grid spacings for the high-Reynolds number flows of the aortic root.

==> figure_Uz_asym.tex <==
\begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/leaf_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{-1mm}\includegraphics[width=0.95\linewidth]{./images/leaf_2.eps}
    \caption{\label{f:asym_leaf_open}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.97\linewidth]{./images/leaf_3.eps}
  \end{subfigure}
   \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaf_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaf_5.eps}
    \caption{\label{f:asym_leaf_close}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaf_6.eps}
  \end{subfigure}\\
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_2.eps}
    \caption{\label{f:asym_uz_open}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_3.eps}
  \end{subfigure}
   \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_5.eps}
    \caption{\label{f:asym_uz_close}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_6.eps}
  \end{subfigure}\\
  \vspace{0.5cm}
  \begin{subfigure}[t]{0.5\linewidth}
    \centering
     \input{./images/flow_open_close_asym}
      \caption{\label{f:asym_uz_time}}
  \end{subfigure}
  \hspace{0.2cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
     \vspace{-5cm}\input{./images/legend_movie_bltord.eps_tex}
  \end{subfigure}
%  \begin{minipage}[t]{0.35\linewidth}
%    \input{./images/legend_movie_bltord.eps_tex}
%  \end{minipage}
%  \hspace{2cm}
%  \begin{minipage}[t]{0.35\linewidth}
%   \input{./images/flow_open}
%   \caption{\label{Fig13D}}
%  \end{minipage}

==> figure_Uz_sym.tex <==
\centering
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/leaflet_N128_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{-1mm}\includegraphics[width=0.95\linewidth]{./images/leaflet_N128_2.eps}
    \caption{\label{Fig13A}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.97\linewidth]{./images/leaflet_N128_3.eps}
  \end{subfigure}
   \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaflet_N256_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaflet_N256_2.eps}
    \caption{\label{Fig13B}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaflet_N256_3.eps}
  \end{subfigure}\\
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/UZ_N128_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/UZ_N128_2.eps}
    \caption{\label{Fig13C}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/UZ_N128_3.eps}
  \end{subfigure}
   \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_N256_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_N256_2.eps}
    \caption{\label{Fig13D}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_N256_3.eps}
  \end{subfigure}\\
  \vspace{0.5cm}
  \begin{subfigure}[t]{0.5\linewidth}
    \centering
     \input{./images/flow_open}
      \caption{\label{Fig13E}}
  \end{subfigure}
  \hspace{0.2cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
     \vspace{-5cm}\input{./images/legend_movie_bltord.eps_tex}
  \end{subfigure}
%  \begin{minipage}[t]{0.35\linewidth}
%    \input{./images/legend_movie_bltord.eps_tex}
%  \end{minipage}
%  \hspace{2cm}
%  \begin{minipage}[t]{0.35\linewidth}
%   \input{./images/flow_open}
%   \caption{\label{Fig13D}}
%  \end{minipage}


==> figure_Uz_sym_close.tex <==
 \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/leaflet_N128_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{-1mm}\includegraphics[width=0.95\linewidth]{./images/leaflet_N128_5.eps}
    \caption{\label{Fig15A}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.97\linewidth]{./images/leaflet_N128_6.eps}
  \end{subfigure}
   \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaflet_N256_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaflet_N256_5.eps}
    \caption{\label{Fig15B}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=\linewidth]{./images/leaflet_N256_6.eps}
  \end{subfigure}\\
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/UZ_N128_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/UZ_N128_5.eps}
    \caption{\label{Fig15C}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/UZ_N128_6.eps}
  \end{subfigure}
   \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_N256_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_N256_5.eps}
    \caption{\label{Fig15C}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/Uz_N256_6.eps}
  \end{subfigure}\\
  \vspace{0.5cm}
  \begin{subfigure}[t]{0.5\linewidth}
    \centering
     \input{./images/flow_close}
      \caption{\label{Fig15D}}
  \end{subfigure}
  \hspace{0.2cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
     \vspace{-5cm}\input{./images/legend_movie_bltord.eps_tex}
  \end{subfigure}


==> figure_asym_P_flowrate.tex <==
\begin{subfigure}[t]{\linewidth}
    \centering
%   \input{./images/pres_2}
    \input{./images/asym_pressure}

    \caption{\label{f:pres_asym}}
  \end{subfigure}\\

\begin{subfigure}[t]{\linewidth}
    \centering
    \input{./images/asym_flow}

    \caption{\label{f:flow_asym}}
    
    \end{subfigure}

==> figure_disp_asym.tex <==
\begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/1_asym_dx_2.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/2_asym_dx_2.eps}
    \caption{\label{f:asym_dx_open}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/3_asym_dx_2.eps}
  \end{subfigure}
    \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/4_asym_dx_2.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/5_asym_dx_2.eps}
     \caption{\label{f:asym_dx_close}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/6_asym_dx_2.eps}
  \end{subfigure}\\
  \vspace{0.5cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
 \vspace{0cm}\input{./images/legend_cmfe.eps_tex}
  \end{subfigure}

==> figure_disp_nodal_plot.tex <==
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/aorta_asym_dx_2}
    \caption{\label{f:disp_asym_a}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/commis_asym_dx_2}
    \caption{\label{f:disp_asym_b}}
  \end{subfigure}\\
    \begin{subfigure}[t]{0.4\linewidth}
    \centering
\input{./images/STJ_asym_dx_2}
    \caption{\label{f:disp_asym_c}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/sinus_asym_dx_2}
    \caption{\label{f:disp_asym_d}}
  \end{subfigure}\\

==> figure_disp_sym.tex <==
 \centering
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/1_dx_N128_2.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/2_dx_N128_2.eps}
    \caption{\label{Fig14A}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/3_dx_N128_2.eps}
  \end{subfigure}
    \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/1_N256_dx_2.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/2_N256_dx_2.eps}
     \caption{\label{Fig14B}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/3_N256_dx_2.eps}
  \end{subfigure}\\
  % plot disp over time
  \vspace{1cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/4_dx_N128_2.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/5_dx_N128_2.eps}
    \caption{\label{Fig14C}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/6_dx_N128_2.eps}
  \end{subfigure}
    \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/4_N256_dx_2.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/5_N256_dx_2.eps}
     \caption{\label{Fig14D}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/6_N256_dx_2.eps}
  \end{subfigure}\\
  % plot disp over time
  \vspace{0.5cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
 \vspace{0cm}\input{./images/legend_cmfe.eps_tex}
  \end{subfigure}

==> figure_disp_sym_plot.tex <==
  \centering
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/aorta_sym_dx_2}
    \caption{\label{f:disp_sym_a}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/commis_sym_dx_2}
    \caption{\label{f:disp_sym_b}}
  \end{subfigure}\\
    \begin{subfigure}[t]{0.4\linewidth}
    \centering
\input{./images/STJ_sym_dx_2}
    \caption{\label{f:disp_sym_c}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/sinus_sym_dx}
    \caption{\label{f:disp_sym_d}}
  \end{subfigure}\\


==> figure_sp1_asym_plot.tex <==
\centering
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/aorta_sp1}
    \caption{\label{f:sp1_asym_a}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/Commissura_sp1}
    \caption{\label{f:sp1_asym_b}}
  \end{subfigure}\\
    \begin{subfigure}[t]{0.4\linewidth}
    \centering
\input{./images/SJT_sp1}
    \caption{\label{f:sp1_asym_c}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/sinus_sp1}
    \caption{\label{f:sp1_asym_d}}
  \end{subfigure}\\


==> figure_sp1_contour.tex <==
\begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/sp1_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/sp1_2.eps}
    \caption{\label{f:asym_sp1_open}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/sp1_3.eps}
  \end{subfigure}
    \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/sp1_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/sp1_5.eps}
     \caption{\label{f:asym_sp1_close}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/sp1_6.eps}
  \end{subfigure}\\
  % plot disp over time
  \vspace{0.5cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
 \vspace{0cm}\input{./images/legend_sp1.eps_tex}
  \end{subfigure}

==> figure_sp1_sym_contour.tex <==
 \centering
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N128_sp1_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N128_sp1_2.eps}
    \caption{\label{f:contour_sp1_a}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N128_sp1_3.eps}
  \end{subfigure}
    \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N256_sp1_1.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N256_sp1_2.eps}
     \caption{\label{f:contour_sp1_b}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N256_sp1_3.eps}
  \end{subfigure}\\
  % plot disp over time
  \vspace{1cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N128_sp1_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N128_sp1_5.eps}
    \caption{\label{f:contour_sp1_c}}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N128_sp1_6.eps}
  \end{subfigure}
    \hspace{0.5cm}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N256_sp1_4.eps}
  \end{subfigure}
  \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N256_sp1_5.eps}
     \caption{\label{f:contour_sp1_d}}
  \end{subfigure}
    \begin{subfigure}[t]{0.15\linewidth}
    \centering
    \vspace{0pt}\includegraphics[width=0.95\linewidth]{./images/N256_sp1_6.eps}
  \end{subfigure}\\
  % plot disp over time
  \vspace{0.5cm}
   \begin{subfigure}[t]{0.35\linewidth}
    \centering
 \vspace{0cm}\input{./images/legend_sp1.eps_tex}
  \end{subfigure}

==> figure_sp1_sym_plot.tex <==
\centering
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/aorta_sym_sp1}
    \caption{\label{f:sp1_sym_a}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/commiss_sym_sp1}
    \caption{\label{f:sp1_sym_b}}
  \end{subfigure}\\
    \begin{subfigure}[t]{0.4\linewidth}
    \centering
\input{./images/STJ_sym_sp1}
    \caption{\label{f:sp1_sym_c}}
  \end{subfigure}
  \hspace{1.5cm}
  \begin{subfigure}[t]{0.4\linewidth}
    \centering
    \input{./images/sinus_sym_sp1}
    \caption{\label{f:sp1_sym_d}}
  \end{subfigure}\\


==> figure_sym_P_flowrate.tex <==
\centering
  \begin{subfigure}[t]{\linewidth}
    \centering
%   \input{./images/pres_2}
    \input{./images/pressure}

    \caption{\label{Fig7A}}
  \end{subfigure}\\

  \begin{subfigure}[t]{\linewidth}
    \centering
    \input{./images/flow}

    \caption{\label{Fig7B}}
  \end{subfigure}

==> images/Legend_Fig_4.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Legend_Fig_4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.62)%
    \put(0,0){\includegraphics[width=\unitlength]{Legend_disp_6.eps}}%
    \put(0.12982578,1.44501743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\parallel\x-\vchi[\X]\parallel_{2}$ (m)}}}%
    \put(0.42381976,1.30108016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5e-5}}}%
    \put(0.42381976,1.17972127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4e-5}}}%
    \put(0.42381976,1.05836238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2e-5}}}%
    \put(0.42381976,0.94547038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.1e-5}}}%
    \put(0.42788226,0.83257838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9.2e-6}}}%
    \put(0.42623187,0.71686412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.7e-6}}}%
    \put(0.42728981,0.60397217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.1e-6}}}%
    \put(0.42910947,0.48261332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.6e-6}}}%
    \put(0.42673968,0.36407674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1e-6}}}%
    \put(0.42381976,0.25400706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5e-6}}}%
    \put(0.42665504,0.14393738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.1e-9}}}%
  \end{picture}%
\endgroup%

